Task-Adaptive Physical Reservoir Computing via Tunable Molecular Communication Dynamics

Diffusion-based molecular communication (MC) channels suffer from two impairments: a fading channel memory from diffusion and the saturating, nonlinear dose response of ligand receptors. These impairments have been shown to enable the channel to serve as a physical reservoir computer, with memory and nonlinearity set by channel parameters that living cells already regulate. Since computing tasks require different balances of memory and nonlinearity, this paper investigates whether these parameters can tune the MC channel to different tasks, even when only some are adjustable. Bayesian optimization of a mean-field model of the MC channel reveals that the optimal configurations of three benchmark tasks, i.e., time-series forecasting, sine-to-square transformation, and their hybrid, differ in receptor operating point, timescale, and diffusion memory. Tuning the receptor kinetics alone yields most of the error reduction of tuning all parameters, while reusing a task-specific configuration across tasks incurs a penalty despite readout retraining. A stochastic receptor model shows that receptor noise penalizes memory-demanding tasks more than threshold-like ones, and that time-averaging readouts recover much of this loss. Lastly, a synthetic glucose case study demonstrates that a single channel can be switched during operation from forecasting the glucose level to detecting threshold crossings within tens of symbols.

==> (inline-0) <==
\begin{tabular}{@{}lccccc@{}}
\toprule
\textbf{Task, block} & \textbf{S0} & \textbf{S1} & \textbf{S2} & \textbf{S3} & \textbf{S4} \\
\midrule
MG, optimization & 0.122 & 0.092 $\pm$ 0.004 & 0.111 & 0.089 $\pm$ 0.001 & 0.090 $\pm$ 0.003 \\
MG, held-out & 0.129 & 0.100 $\pm$ 0.004 & 0.118 & 0.096 $\pm$ 0.001 & 0.097 $\pm$ 0.003 \\
Sine-to-square, optimization & 0.293 & 0.257 & 0.273 & 0.249 & 0.233 $\pm$ 0.002 \\
Sine-to-square, held-out & 0.297 & 0.261 $\pm$ 0.001 & 0.276 & 0.253 & 0.238 $\pm$ 0.002 \\
MG-Cubed, optimization & 0.346 & 0.300 $\pm$ 0.001 & 0.339 & 0.289 $\pm$ 0.001 & 0.290 $\pm$ 0.007 \\
MG-Cubed, held-out & 0.396 & 0.349 $\pm$ 0.001 & 0.387 $\pm$ 0.001 & 0.339 $\pm$ 0.002 & 0.339 $\pm$ 0.003 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lccccc@{}}
\toprule
\textbf{Task} & $L=1$ & $L=2$ & $L=3$ & $L=4$ & $L=5$ \\
\midrule
MG & 0.3619 / 0.3758 & 0.2153 / 0.2216 & 0.1894 / 0.1999 & 0.1311 / 0.1398 & 0.1215 / 0.1295 \\
Sine-to-square & 0.3202 / 0.3306 & 0.2957 / 0.3004 & 0.2941 / 0.2985 & 0.2931 / 0.2974 & 0.2929 / 0.2974 \\
MG-Cubed & 0.6362 / 0.6952 & 0.5123 / 0.5613 & 0.4712 / 0.5286 & 0.3689 / 0.4183 & 0.3465 / 0.3957 \\
\bottomrule
\end{tabular}
\end{table}

\scriptsize
\setlength{\tabcolsep}{2.5pt}
\begin{longtable}{@{}lllcccccccccccc@{}}
\caption{Best configuration of every mean-field search. $d$ in $\mu$m, NRMSE on the optimization block (opt) and on the held-out block (held). Units are m$^3$~s$^{-1}$ for $k_{\mathrm{on}}$, s$^{-1}$ for $k_{\mathrm{off}}$, s for $T$, $\mu$m for $d$, and m$^2$~s$^{-1}$ for $D$.}
\label{tab:si_det_all}\\
\toprule
\textbf{Set} & \textbf{Task} & \textbf{Seed} & $k_{\mathrm{on}}$ & $k_{\mathrm{off}}$ & $T$ & $d$ & $D$ & $N_{\max}$ & $L$ & \textbf{opt} & \textbf{held} & $k_{\mathrm{off}}T$ & $c_{\mathrm{peak}}/K_D$ & $\tau_D/T$ \\
\midrule
\endfirsthead
\toprule
\textbf{Set} & \textbf{Task} & \textbf{Seed} & $k_{\mathrm{on}}$ & $k_{\mathrm{off}}$ & $T$ & $d$ & $D$ & $N_{\max}$ & $L$ & \textbf{opt} & \textbf{held} & $k_{\mathrm{off}}T$ & $c_{\mathrm{peak}}/K_D$ & $\tau_D/T$ \\
\midrule
\endhead
\bottomrule
\endfoot
S1 & MG & 1 & $2.00\times10^{-17}$ & 10.00 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & 0.0994 & 0.1062 & 12.5 & 6.9 & 0.21 \\
S1 & MG & 2 & $8.23\times10^{-18}$ & 8.45 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & 0.0883 & 0.0958 & 10.6 & 3.4 & 0.21 \\
S1 & MG & 3 & $2.00\times10^{-17}$ & 10.00 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & 0.0994 & 0.1062 & 12.5 & 6.9 & 0.21 \\
S1 & MG & 4 & $1.09\times10^{-17}$ & 9.66 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & 0.0890 & 0.0968 & 12.1 & 3.9 & 0.21 \\
S1 & MG & 5 & $7.35\times10^{-18}$ & 6.88 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & 0.0898 & 0.0976 & 8.6 & 3.7 & 0.21 \\
S1 & MG & 6 & $9.07\times10^{-18}$ & 8.75 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & 0.0885 & 0.0961 & 10.9 & 3.6 & 0.21 \\
S1 & MG & 7 & $1.19\times10^{-17}$ & 9.38 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & 0.0903 & 0.0983 & 11.7 & 4.4 & 0.21 \\
S1 & MG & 8 & $5.78\times10^{-18}$ & 4.79 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & 0.0930 & 0.1012 & 6.0 & 4.2 & 0.21 \\
S1 & MG & 9 & $6.83\times10^{-18}$ & 5.74 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & 0.0915 & 0.0996 & 7.2 & 4.1 & 0.21 \\
S1 & MG & 10 & $1.20\times10^{-17}$ & 8.56 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & 0.0916 & 0.0995 & 10.7 & 4.8 & 0.21 \\
S1 & Sine-to-square & 1 & $1.12\times10^{-17}$ & 2.25 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 4 & 0.2564 & 0.2606 & 2.8 & 17.6 & 0.21 \\
S1 & Sine-to-square & 2 & $1.01\times10^{-17}$ & 2.42 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & 0.2568 & 0.2603 & 3.0 & 14.7 & 0.21 \\
S1 & Sine-to-square & 3 & $1.14\times10^{-17}$ & 2.30 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & 0.2559 & 0.2597 & 2.9 & 17.5 & 0.21 \\
S1 & Sine-to-square & 4 & $9.52\times10^{-18}$ & 1.54 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & 0.2562 & 0.2599 & 1.9 & 21.8 & 0.21 \\
S1 & Sine-to-square & 5 & $1.27\times10^{-17}$ & 1.90 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & 0.2567 & 0.2616 & 2.4 & 23.6 & 0.21 \\
S1 & Sine-to-square & 6 & $9.53\times10^{-18}$ & 1.53 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & 0.2562 & 0.2599 & 1.9 & 22.1 & 0.21 \\
S1 & Sine-to-square & 7 & $1.14\times10^{-17}$ & 1.68 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 4 & 0.2565 & 0.2614 & 2.1 & 23.9 & 0.21 \\
S1 & Sine-to-square & 8 & $1.43\times10^{-17}$ & 3.39 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & 0.2571 & 0.2611 & 4.2 & 14.9 & 0.21 \\
S1 & Sine-to-square & 9 & $1.07\times10^{-17}$ & 1.35 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & 0.2565 & 0.2611 & 1.7 & 28.1 & 0.21 \\
S1 & Sine-to-square & 10 & $9.84\times10^{-18}$ & 1.17 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 4 & 0.2569 & 0.2617 & 1.5 & 29.8 & 0.21 \\
S1 & MG-Cubed & 1 & $7.72\times10^{-18}$ & 4.86 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & 0.3002 & 0.3508 & 6.1 & 5.5 & 0.21 \\
S1 & MG-Cubed & 2 & $6.75\times10^{-18}$ & 3.69 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & 0.2986 & 0.3485 & 4.6 & 6.3 & 0.21 \\
S1 & MG-Cubed & 3 & $6.87\times10^{-18}$ & 3.13 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & 0.2988 & 0.3482 & 3.9 & 7.6 & 0.21 \\
S1 & MG-Cubed & 4 & $6.56\times10^{-18}$ & 4.87 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & 0.2996 & 0.3494 & 6.1 & 4.6 & 0.21 \\
S1 & MG-Cubed & 5 & $5.46\times10^{-18}$ & 3.49 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & 0.2998 & 0.3486 & 4.4 & 5.4 & 0.21 \\
S1 & MG-Cubed & 6 & $5.78\times10^{-18}$ & 3.62 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & 0.2991 & 0.3483 & 4.5 & 5.5 & 0.21 \\
S1 & MG-Cubed & 7 & $7.41\times10^{-18}$ & 3.95 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & 0.2994 & 0.3496 & 4.9 & 6.5 & 0.21 \\
S1 & MG-Cubed & 8 & $8.76\times10^{-18}$ & 4.12 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & 0.3016 & 0.3519 & 5.1 & 7.3 & 0.21 \\
S1 & MG-Cubed & 9 & $5.96\times10^{-18}$ & 3.86 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & 0.2990 & 0.3485 & 4.8 & 5.3 & 0.21 \\
S1 & MG-Cubed & 10 & $7.22\times10^{-18}$ & 3.29 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & 0.2991 & 0.3488 & 4.1 & 7.6 & 0.21 \\
S2 & MG & 1 & $1.00\times10^{-18}$ & 1.00 & 1.83 & 7.1 & $3.16\times10^{-11}$ & 7824 & 5 & 0.1111 & 0.1180 & 1.8 & 2.2 & 0.14 \\
S2 & MG & 2 & $1.00\times10^{-18}$ & 1.00 & 1.77 & 7.1 & $3.16\times10^{-11}$ & 7606 & 5 & 0.1109 & 0.1181 & 1.8 & 2.2 & 0.15 \\
S2 & MG & 3 & $1.00\times10^{-18}$ & 1.00 & 1.74 & 7.1 & $3.16\times10^{-11}$ & 7986 & 5 & 0.1109 & 0.1181 & 1.7 & 2.3 & 0.15 \\
S2 & MG & 4 & $1.00\times10^{-18}$ & 1.00 & 1.74 & 7.1 & $3.16\times10^{-11}$ & 8107 & 5 & 0.1109 & 0.1180 & 1.7 & 2.4 & 0.15 \\
S2 & MG & 5 & $1.00\times10^{-18}$ & 1.00 & 1.83 & 7.1 & $3.16\times10^{-11}$ & 6751 & 5 & 0.1110 & 0.1183 & 1.8 & 1.9 & 0.14 \\
S2 & MG & 6 & $1.00\times10^{-18}$ & 1.00 & 1.76 & 7.1 & $3.16\times10^{-11}$ & 8276 & 5 & 0.1109 & 0.1180 & 1.8 & 2.4 & 0.15 \\
S2 & MG & 7 & $1.00\times10^{-18}$ & 1.00 & 1.75 & 7.1 & $3.16\times10^{-11}$ & 8782 & 5 & 0.1111 & 0.1180 & 1.7 & 2.6 & 0.15 \\
S2 & MG & 8 & $1.00\times10^{-18}$ & 1.00 & 1.73 & 7.1 & $3.16\times10^{-11}$ & 8570 & 5 & 0.1111 & 0.1180 & 1.7 & 2.5 & 0.15 \\
S2 & MG & 9 & $1.00\times10^{-18}$ & 1.00 & 1.73 & 7.1 & $3.16\times10^{-11}$ & 8767 & 5 & 0.1111 & 0.1181 & 1.7 & 2.6 & 0.15 \\
S2 & MG & 10 & $1.00\times10^{-18}$ & 1.00 & 1.78 & 7.1 & $3.16\times10^{-11}$ & 8271 & 5 & 0.1109 & 0.1180 & 1.8 & 2.4 & 0.15 \\
S2 & Sine-to-square & 1 & $1.00\times10^{-18}$ & 1.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 20000 & 5 & 0.2726 & 0.2763 & 2.0 & 5.6 & 0.13 \\
S2 & Sine-to-square & 2 & $1.00\times10^{-18}$ & 1.00 & 1.93 & 7.1 & $3.16\times10^{-11}$ & 19965 & 5 & 0.2728 & 0.2762 & 1.9 & 5.7 & 0.14 \\
S2 & Sine-to-square & 3 & $1.00\times10^{-18}$ & 1.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 20000 & 5 & 0.2726 & 0.2763 & 2.0 & 5.6 & 0.13 \\
S2 & Sine-to-square & 4 & $1.00\times10^{-18}$ & 1.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 20000 & 5 & 0.2726 & 0.2763 & 2.0 & 5.6 & 0.13 \\
S2 & Sine-to-square & 5 & $1.00\times10^{-18}$ & 1.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 20000 & 5 & 0.2726 & 0.2763 & 2.0 & 5.6 & 0.13 \\
S2 & Sine-to-square & 6 & $1.00\times10^{-18}$ & 1.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 20000 & 5 & 0.2726 & 0.2763 & 2.0 & 5.6 & 0.13 \\
S2 & Sine-to-square & 7 & $1.00\times10^{-18}$ & 1.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 20000 & 5 & 0.2726 & 0.2763 & 2.0 & 5.6 & 0.13 \\
S2 & Sine-to-square & 8 & $1.00\times10^{-18}$ & 1.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 20000 & 5 & 0.2726 & 0.2763 & 2.0 & 5.6 & 0.13 \\
S2 & Sine-to-square & 9 & $1.00\times10^{-18}$ & 1.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 20000 & 5 & 0.2726 & 0.2763 & 2.0 & 5.6 & 0.13 \\
S2 & Sine-to-square & 10 & $1.00\times10^{-18}$ & 1.00 & 1.85 & 7.1 & $3.16\times10^{-11}$ & 20000 & 5 & 0.2728 & 0.2759 & 1.8 & 5.8 & 0.14 \\
S2 & MG-Cubed & 1 & $1.00\times10^{-18}$ & 1.00 & 1.71 & 7.1 & $3.16\times10^{-11}$ & 8534 & 5 & 0.3388 & 0.3861 & 1.7 & 2.5 & 0.15 \\
S2 & MG-Cubed & 2 & $1.00\times10^{-18}$ & 1.00 & 1.72 & 7.1 & $3.16\times10^{-11}$ & 8628 & 5 & 0.3388 & 0.3862 & 1.7 & 2.5 & 0.15 \\
S2 & MG-Cubed & 3 & $1.00\times10^{-18}$ & 1.00 & 1.76 & 7.1 & $3.16\times10^{-11}$ & 8629 & 5 & 0.3389 & 0.3863 & 1.8 & 2.5 & 0.15 \\
S2 & MG-Cubed & 4 & $1.00\times10^{-18}$ & 1.00 & 1.79 & 7.1 & $3.16\times10^{-11}$ & 8996 & 5 & 0.3391 & 0.3866 & 1.8 & 2.6 & 0.15 \\
S2 & MG-Cubed & 5 & $1.00\times10^{-18}$ & 1.00 & 1.64 & 7.1 & $3.16\times10^{-11}$ & 8574 & 5 & 0.3389 & 0.3872 & 1.6 & 2.6 & 0.16 \\
S2 & MG-Cubed & 6 & $1.00\times10^{-18}$ & 1.00 & 1.54 & 7.1 & $3.16\times10^{-11}$ & 8275 & 5 & 0.3402 & 0.3890 & 1.5 & 2.6 & 0.17 \\
S2 & MG-Cubed & 7 & $1.00\times10^{-18}$ & 1.00 & 1.65 & 7.1 & $3.16\times10^{-11}$ & 8443 & 5 & 0.3390 & 0.3873 & 1.7 & 2.5 & 0.16 \\
S2 & MG-Cubed & 8 & $1.00\times10^{-18}$ & 1.00 & 1.73 & 7.1 & $3.16\times10^{-11}$ & 8570 & 5 & 0.3388 & 0.3862 & 1.7 & 2.5 & 0.15 \\
S2 & MG-Cubed & 9 & $1.00\times10^{-18}$ & 1.00 & 1.61 & 7.1 & $3.16\times10^{-11}$ & 8376 & 5 & 0.3390 & 0.3872 & 1.6 & 2.5 & 0.16 \\
S2 & MG-Cubed & 10 & $1.00\times10^{-18}$ & 1.00 & 1.80 & 7.1 & $3.16\times10^{-11}$ & 8542 & 5 & 0.3391 & 0.3866 & 1.8 & 2.5 & 0.15 \\
S3 & MG & 1 & $5.68\times10^{-18}$ & 10.00 & 1.93 & 7.1 & $3.16\times10^{-11}$ & 17763 & 5 & 0.0891 & 0.0969 & 19.3 & 2.9 & 0.14 \\
S3 & MG & 2 & $4.45\times10^{-18}$ & 10.00 & 1.42 & 7.1 & $3.16\times10^{-11}$ & 20000 & 5 & 0.0880 & 0.0952 & 14.2 & 2.9 & 0.19 \\
S3 & MG & 3 & $4.80\times10^{-18}$ & 10.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 20000 & 5 & 0.0895 & 0.0972 & 20.0 & 2.7 & 0.13 \\
S3 & MG & 4 & $2.00\times10^{-17}$ & 10.00 & 1.16 & 7.1 & $3.16\times10^{-11}$ & 5037 & 5 & 0.0885 & 0.0961 & 11.6 & 3.6 & 0.23 \\
S3 & MG & 5 & $4.76\times10^{-18}$ & 10.00 & 1.14 & 7.1 & $3.16\times10^{-11}$ & 20000 & 5 & 0.0884 & 0.0960 & 11.4 & 3.4 & 0.23 \\
S3 & MG & 6 & $1.19\times10^{-17}$ & 10.00 & 1.49 & 7.1 & $3.16\times10^{-11}$ & 9660 & 5 & 0.0892 & 0.0972 & 14.9 & 3.6 & 0.18 \\
S3 & MG & 7 & $6.64\times10^{-18}$ & 10.00 & 1.50 & 7.1 & $3.16\times10^{-11}$ & 12157 & 5 & 0.0892 & 0.0960 & 15.0 & 2.5 & 0.18 \\
S3 & MG & 8 & $2.00\times10^{-17}$ & 10.00 & 1.31 & 7.1 & $3.16\times10^{-11}$ & 3934 & 5 & 0.0883 & 0.0949 & 13.1 & 2.6 & 0.20 \\
S3 & MG & 9 & $5.63\times10^{-18}$ & 10.00 & 1.46 & 7.1 & $3.16\times10^{-11}$ & 15743 & 5 & 0.0890 & 0.0961 & 14.6 & 2.8 & 0.18 \\
S3 & MG & 10 & $5.21\times10^{-18}$ & 10.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 20000 & 5 & 0.0895 & 0.0975 & 20.0 & 2.9 & 0.13 \\
S3 & Sine-to-square & 1 & $9.80\times10^{-18}$ & 1.82 & 1.99 & 7.1 & $3.16\times10^{-11}$ & 18611 & 5 & 0.2494 & 0.2532 & 3.6 & 28.2 & 0.13 \\
S3 & Sine-to-square & 2 & $4.56\times10^{-18}$ & 1.62 & 1.85 & 7.1 & $3.16\times10^{-11}$ & 20000 & 4 & 0.2496 & 0.2538 & 3.0 & 16.3 & 0.14 \\
S3 & Sine-to-square & 3 & $6.55\times10^{-18}$ & 2.45 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 16568 & 5 & 0.2491 & 0.2539 & 4.9 & 12.4 & 0.13 \\
S3 & Sine-to-square & 4 & $3.89\times10^{-18}$ & 0.85 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 20000 & 5 & 0.2494 & 0.2532 & 1.7 & 25.6 & 0.13 \\
S3 & Sine-to-square & 5 & $1.03\times10^{-17}$ & 2.29 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 20000 & 5 & 0.2494 & 0.2533 & 4.6 & 25.2 & 0.13 \\
S3 & Sine-to-square & 6 & $5.33\times10^{-18}$ & 0.93 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 15277 & 5 & 0.2489 & 0.2527 & 1.9 & 24.5 & 0.13 \\
S3 & Sine-to-square & 7 & $5.21\times10^{-18}$ & 0.86 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 16457 & 5 & 0.2490 & 0.2530 & 1.7 & 28.0 & 0.13 \\
S3 & Sine-to-square & 8 & $7.81\times10^{-18}$ & 1.30 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 13104 & 5 & 0.2482 & 0.2528 & 2.6 & 22.2 & 0.13 \\
S3 & Sine-to-square & 9 & $5.64\times10^{-18}$ & 2.46 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 20000 & 5 & 0.2489 & 0.2537 & 4.9 & 12.9 & 0.13 \\
S3 & Sine-to-square & 10 & $6.01\times10^{-18}$ & 1.65 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 20000 & 5 & 0.2488 & 0.2537 & 3.3 & 20.4 & 0.13 \\
S3 & MG-Cubed & 1 & $8.11\times10^{-18}$ & 4.62 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 14919 & 5 & 0.2893 & 0.3392 & 9.2 & 7.3 & 0.13 \\
S3 & MG-Cubed & 2 & $5.45\times10^{-18}$ & 5.72 & 1.96 & 7.1 & $3.16\times10^{-11}$ & 18417 & 5 & 0.2896 & 0.3413 & 11.2 & 4.9 & 0.13 \\
S3 & MG-Cubed & 3 & $7.13\times10^{-18}$ & 5.88 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 16462 & 5 & 0.2890 & 0.3410 & 11.8 & 5.6 & 0.13 \\
S3 & MG-Cubed & 4 & $1.01\times10^{-17}$ & 6.86 & 1.80 & 7.1 & $3.16\times10^{-11}$ & 10937 & 5 & 0.2882 & 0.3407 & 12.4 & 4.6 & 0.15 \\
S3 & MG-Cubed & 5 & $5.41\times10^{-18}$ & 8.16 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 20000 & 5 & 0.2881 & 0.3379 & 16.3 & 3.7 & 0.13 \\
S3 & MG-Cubed & 6 & $8.80\times10^{-18}$ & 6.15 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 10291 & 5 & 0.2876 & 0.3379 & 12.3 & 4.1 & 0.13 \\
S3 & MG-Cubed & 7 & $8.54\times10^{-18}$ & 3.39 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 16716 & 5 & 0.2889 & 0.3345 & 6.8 & 11.7 & 0.13 \\
S3 & MG-Cubed & 8 & $4.58\times10^{-18}$ & 6.69 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 20000 & 5 & 0.2872 & 0.3370 & 13.4 & 3.8 & 0.13 \\
S3 & MG-Cubed & 9 & $9.75\times10^{-18}$ & 5.55 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 13350 & 5 & 0.2896 & 0.3410 & 11.1 & 6.5 & 0.13 \\
S3 & MG-Cubed & 10 & $9.31\times10^{-18}$ & 5.13 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 15131 & 5 & 0.2894 & 0.3400 & 10.3 & 7.6 & 0.13 \\
S4 & MG & 1 & $2.00\times10^{-17}$ & 10.00 & 1.23 & 9.4 & $1.06\times10^{-10}$ & 10571 & 5 & 0.0957 & 0.1024 & 12.3 & 2.3 & 0.11 \\
S4 & MG & 2 & $4.96\times10^{-18}$ & 10.00 & 2.00 & 6.0 & $2.79\times10^{-11}$ & 13231 & 5 & 0.0909 & 0.0984 & 20.0 & 2.8 & 0.11 \\
S4 & MG & 3 & $2.00\times10^{-17}$ & 10.00 & 1.77 & 10.5 & $8.58\times10^{-11}$ & 16112 & 5 & 0.0904 & 0.0980 & 17.7 & 2.7 & 0.12 \\
S4 & MG & 4 & $4.60\times10^{-18}$ & 10.00 & 1.44 & 6.0 & $3.21\times10^{-11}$ & 15417 & 5 & 0.0912 & 0.0991 & 14.4 & 3.2 & 0.13 \\
S4 & MG & 5 & $2.00\times10^{-17}$ & 10.00 & 1.87 & 11.1 & $5.75\times10^{-11}$ & 15597 & 5 & 0.0872 & 0.0942 & 18.7 & 2.6 & 0.19 \\
S4 & MG & 6 & $1.19\times10^{-17}$ & 10.00 & 2.00 & 9.4 & $3.40\times10^{-11}$ & 12113 & 5 & 0.0877 & 0.0942 & 20.0 & 2.1 & 0.22 \\
S4 & MG & 7 & $2.00\times10^{-17}$ & 10.00 & 2.00 & 9.1 & $3.80\times10^{-11}$ & 9223 & 5 & 0.0876 & 0.0949 & 20.0 & 2.8 & 0.18 \\
S4 & MG & 8 & $2.56\times10^{-18}$ & 10.00 & 2.00 & 6.0 & $1.91\times10^{-11}$ & 20000 & 5 & 0.0889 & 0.0959 & 20.0 & 2.5 & 0.16 \\
S4 & MG & 9 & $9.23\times10^{-18}$ & 10.00 & 1.84 & 8.0 & $2.66\times10^{-11}$ & 14185 & 5 & 0.0873 & 0.0947 & 18.4 & 3.1 & 0.22 \\
S4 & MG & 10 & $2.00\times10^{-17}$ & 10.00 & 2.00 & 10.9 & $8.49\times10^{-11}$ & 20000 & 5 & 0.0898 & 0.0977 & 20.0 & 2.9 & 0.12 \\
S4 & Sine-to-square & 1 & $2.00\times10^{-17}$ & 2.71 & 1.96 & 6.0 & $8.24\times10^{-11}$ & 20000 & 5 & 0.2315 & 0.2365 & 5.3 & 52.6 & 0.04 \\
S4 & Sine-to-square & 2 & $2.00\times10^{-17}$ & 2.55 & 2.00 & 6.0 & $9.70\times10^{-11}$ & 16791 & 4 & 0.2312 & 0.2363 & 5.1 & 46.2 & 0.03 \\
S4 & Sine-to-square & 3 & $2.00\times10^{-17}$ & 1.78 & 1.74 & 6.0 & $7.58\times10^{-11}$ & 11494 & 5 & 0.2362 & 0.2414 & 3.1 & 46.9 & 0.05 \\
S4 & Sine-to-square & 4 & $2.00\times10^{-17}$ & 2.27 & 2.00 & 6.0 & $8.80\times10^{-11}$ & 20000 & 5 & 0.2313 & 0.2367 & 4.5 & 62.1 & 0.03 \\
S4 & Sine-to-square & 5 & $2.00\times10^{-17}$ & 4.31 & 2.00 & 6.0 & $7.75\times10^{-11}$ & 20000 & 5 & 0.2315 & 0.2363 & 8.6 & 33.1 & 0.04 \\
S4 & Sine-to-square & 6 & $2.00\times10^{-17}$ & 2.37 & 2.00 & 6.0 & $8.80\times10^{-11}$ & 20000 & 5 & 0.2312 & 0.2365 & 4.7 & 59.5 & 0.03 \\
S4 & Sine-to-square & 7 & $1.91\times10^{-17}$ & 1.69 & 1.63 & 6.2 & $1.01\times10^{-10}$ & 17936 & 3 & 0.2357 & 0.2406 & 2.8 & 66.5 & 0.04 \\
S4 & Sine-to-square & 8 & $2.00\times10^{-17}$ & 10.00 & 1.91 & 6.0 & $9.96\times10^{-11}$ & 17439 & 5 & 0.2373 & 0.2430 & 19.1 & 12.3 & 0.03 \\
S4 & Sine-to-square & 9 & $2.00\times10^{-17}$ & 2.19 & 2.00 & 6.0 & $9.47\times10^{-11}$ & 20000 & 5 & 0.2319 & 0.2375 & 4.4 & 64.2 & 0.03 \\
S4 & Sine-to-square & 10 & $2.00\times10^{-17}$ & 2.53 & 2.00 & 6.0 & $7.86\times10^{-11}$ & 20000 & 5 & 0.2320 & 0.2370 & 5.1 & 56.5 & 0.04 \\
S4 & MG-Cubed & 1 & $2.00\times10^{-17}$ & 10.00 & 1.27 & 8.9 & $8.29\times10^{-11}$ & 20000 & 5 & 0.2872 & 0.3393 & 12.7 & 5.4 & 0.13 \\
S4 & MG-Cubed & 2 & $2.00\times10^{-17}$ & 4.61 & 2.00 & 9.7 & $6.72\times10^{-11}$ & 19995 & 5 & 0.2854 & 0.3354 & 9.2 & 9.0 & 0.12 \\
S4 & MG-Cubed & 3 & $3.19\times10^{-18}$ & 10.00 & 0.50 & 10.2 & $7.21\times10^{-11}$ & 20000 & 5 & 0.2973 & 0.3370 & 5.0 & 1.2 & 0.49 \\
S4 & MG-Cubed & 4 & $2.98\times10^{-18}$ & 5.17 & 2.00 & 6.0 & $2.06\times10^{-11}$ & 13521 & 5 & 0.2881 & 0.3370 & 10.3 & 3.7 & 0.15 \\
S4 & MG-Cubed & 5 & $2.00\times10^{-17}$ & 10.00 & 1.52 & 7.6 & $6.68\times10^{-11}$ & 20000 & 5 & 0.2847 & 0.3370 & 15.2 & 8.0 & 0.10 \\
S4 & MG-Cubed & 6 & $1.25\times10^{-17}$ & 9.70 & 0.50 & 12.5 & $1.04\times10^{-10}$ & 16037 & 5 & 0.3076 & 0.3455 & 4.9 & 2.2 & 0.50 \\
S4 & MG-Cubed & 7 & $3.79\times10^{-18}$ & 5.13 & 2.00 & 6.0 & $2.39\times10^{-11}$ & 18415 & 5 & 0.2886 & 0.3400 & 10.3 & 6.1 & 0.13 \\
S4 & MG-Cubed & 8 & $2.00\times10^{-17}$ & 6.40 & 1.71 & 9.8 & $7.42\times10^{-11}$ & 11441 & 5 & 0.2898 & 0.3374 & 10.9 & 3.7 & 0.13 \\
S4 & MG-Cubed & 9 & $2.00\times10^{-17}$ & 10.00 & 1.20 & 8.6 & $8.13\times10^{-11}$ & 16564 & 5 & 0.2874 & 0.3394 & 12.0 & 5.1 & 0.13 \\
S4 & MG-Cubed & 10 & $2.00\times10^{-17}$ & 10.00 & 1.15 & 6.5 & $6.29\times10^{-11}$ & 16491 & 5 & 0.2872 & 0.3400 & 11.5 & 10.7 & 0.10 \\
\end{longtable}
\begin{tabular}{@{}lcccccc@{}}
\toprule
\textbf{Task} & $k_{\mathrm{on}}$ (m$^3$ s$^{-1}$) & $k_{\mathrm{off}}$ (s$^{-1}$) & $L$ & \textbf{min} & \textbf{max} & \textbf{within 10\%} \\
\midrule
MG & $9.46\times10^{-18}$ & 10.00 & 5 & 0.088 & 0.354 & 4 \\
Sine-to-square & $1.21\times10^{-17}$ & 2.15 & 5 & 0.256 & 0.435 & 29 \\
MG-Cubed & $5.74\times10^{-18}$ & 3.16 & 5 & 0.299 & 0.582 & 15 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccc@{}}
\toprule
\textbf{Task} & $T$ (s) & $N_{\max}$ & $L$ & \textbf{min} & \textbf{max} & \textbf{within 10\%} \\
\midrule
MG & 1.81 & 7625 & 5 & 0.111 & 0.272 & 41 \\
Sine-to-square & 2.00 & 20000 & 5 & 0.273 & 0.435 & 62 \\
MG-Cubed & 1.75 & 8450 & 5 & 0.339 & 0.599 & 51 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccc@{}}
\toprule
\textbf{Task} & $d$ ($\mu$m) & $D$ (m$^2$ s$^{-1}$) & $L$ & \textbf{min} & \textbf{max} & \textbf{within 10\%} \\
\midrule
MG & 7.4 & $4.57\times10^{-11}$ & 5 & 0.113 & 0.659 & 12 \\
Sine-to-square & 6.0 & $1.51\times10^{-11}$ & 5 & 0.277 & 0.464 & 12 \\
MG-Cubed & 7.4 & $2.19\times10^{-11}$ & 5 & 0.343 & 0.681 & 10 \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{longtable}{@{}rlllccccccccccccc@{}}
\caption{Best evaluation of every noise-aware search. $d$ in $\mu$m. The objective is the mean NRMSE over the ten realizations of the search on the optimization block, and held is the corresponding held-out value. Units are m$^3$~s$^{-1}$ for $k_{\mathrm{on}}$, s$^{-1}$ for $k_{\mathrm{off}}$, s for $T$, $\mu$m for $d$, and m$^2$~s$^{-1}$ for $D$.}
\label{tab:si_hyb_all}\\
\toprule
$N_R$ & \textbf{Set} & \textbf{Task} & \textbf{Seed} & $k_{\mathrm{on}}$ & $k_{\mathrm{off}}$ & $T$ & $d$ & $D$ & $N_{\max}$ & $L$ & $\lambda$ & \textbf{objective} & \textbf{held} & $k_{\mathrm{off}}T$ & $c_{\mathrm{peak}}/K_D$ \\
\midrule
\endfirsthead
\toprule
$N_R$ & \textbf{Set} & \textbf{Task} & \textbf{Seed} & $k_{\mathrm{on}}$ & $k_{\mathrm{off}}$ & $T$ & $d$ & $D$ & $N_{\max}$ & $L$ & $\lambda$ & \textbf{objective} & \textbf{held} & $k_{\mathrm{off}}T$ & $c_{\mathrm{peak}}/K_D$ \\
\midrule
\endhead
\bottomrule
\endfoot
500 & S1 & MG & 1 & $1.33\times10^{-18}$ & 10.00 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $1$ & 0.535 & 0.542 & 12.5 & 0.46 \\
500 & S1 & MG & 2 & $2.22\times10^{-18}$ & 10.00 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $1$ & 0.541 & 0.547 & 12.5 & 0.76 \\
500 & S1 & MG & 3 & $1.44\times10^{-18}$ & 9.96 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $1$ & 0.536 & 0.537 & 12.5 & 0.5 \\
500 & S1 & MG & 4 & $1.09\times10^{-18}$ & 4.52 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 4 & $1$ & 0.576 & 0.577 & 5.7 & 0.83 \\
500 & S1 & MG & 5 & $1.65\times10^{-18}$ & 10.00 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $1$ & 0.535 & 0.535 & 12.5 & 0.57 \\
500 & S1 & Sine-to-square & 1 & $2.00\times10^{-17}$ & 10.00 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $1$ & 0.428 & 0.447 & 12.5 & 7.1 \\
500 & S1 & Sine-to-square & 2 & $2.00\times10^{-17}$ & 10.00 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 4 & $1$ & 0.428 & 0.449 & 12.5 & 7.1 \\
500 & S1 & Sine-to-square & 3 & $2.00\times10^{-17}$ & 10.00 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $10^{1}$ & 0.432 & 0.453 & 12.5 & 7.1 \\
500 & S1 & Sine-to-square & 4 & $1.09\times10^{-17}$ & 9.66 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $10^{1}$ & 0.425 & 0.434 & 12.1 & 4 \\
500 & S1 & Sine-to-square & 5 & $1.51\times10^{-17}$ & 10.00 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $10^{1}$ & 0.424 & 0.438 & 12.5 & 5.3 \\
500 & S1 & MG-Cubed & 1 & $5.00\times10^{-20}$ & 0.10 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $10^{-1}$ & 0.739 & 0.782 & 0.1 & 1.7 \\
500 & S1 & MG-Cubed & 2 & $5.00\times10^{-20}$ & 0.10 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $10^{-1}$ & 0.735 & 0.827 & 0.1 & 1.7 \\
500 & S1 & MG-Cubed & 3 & $5.00\times10^{-20}$ & 0.10 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $10^{-1}$ & 0.736 & 0.798 & 0.1 & 1.7 \\
500 & S1 & MG-Cubed & 4 & $5.00\times10^{-20}$ & 0.10 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $1$ & 0.738 & 0.775 & 0.1 & 1.7 \\
500 & S1 & MG-Cubed & 5 & $5.00\times10^{-20}$ & 0.10 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $10^{-1}$ & 0.731 & 0.802 & 0.1 & 1.7 \\
500 & S2 & MG & 1 & $1.00\times10^{-18}$ & 1.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 4109 & 5 & $1$ & 0.594 & 0.601 & 2.0 & 1.1 \\
500 & S2 & MG & 2 & $1.00\times10^{-18}$ & 1.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 4593 & 5 & $1$ & 0.593 & 0.590 & 2.0 & 1.3 \\
500 & S2 & MG & 3 & $1.00\times10^{-18}$ & 1.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 4179 & 5 & $1$ & 0.597 & 0.598 & 2.0 & 1.2 \\
500 & S2 & MG & 4 & $1.00\times10^{-18}$ & 1.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 4804 & 5 & $1$ & 0.601 & 0.612 & 2.0 & 1.3 \\
500 & S2 & MG & 5 & $1.00\times10^{-18}$ & 1.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 4368 & 5 & $1$ & 0.597 & 0.599 & 2.0 & 1.2 \\
500 & S2 & Sine-to-square & 1 & $1.00\times10^{-18}$ & 1.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 1913 & 5 & $10^{1}$ & 0.452 & 0.474 & 2.0 & 0.54 \\
500 & S2 & Sine-to-square & 2 & $1.00\times10^{-18}$ & 1.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 20000 & 5 & $1$ & 0.450 & 0.458 & 2.0 & 5.6 \\
500 & S2 & Sine-to-square & 3 & $1.00\times10^{-18}$ & 1.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 2102 & 5 & $10^{1}$ & 0.454 & 0.471 & 2.0 & 0.59 \\
500 & S2 & Sine-to-square & 4 & $1.00\times10^{-18}$ & 1.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 1885 & 3 & $10^{1}$ & 0.452 & 0.469 & 2.0 & 0.53 \\
500 & S2 & Sine-to-square & 5 & $1.00\times10^{-18}$ & 1.00 & 1.99 & 7.1 & $3.16\times10^{-11}$ & 1546 & 3 & $1$ & 0.455 & 0.467 & 2.0 & 0.43 \\
500 & S2 & MG-Cubed & 1 & $1.00\times10^{-18}$ & 1.00 & 1.99 & 7.1 & $3.16\times10^{-11}$ & 3442 & 5 & $1$ & 0.785 & 0.830 & 2.0 & 0.96 \\
500 & S2 & MG-Cubed & 2 & $1.00\times10^{-18}$ & 1.00 & 1.99 & 7.1 & $3.16\times10^{-11}$ & 3238 & 5 & $1$ & 0.786 & 0.823 & 2.0 & 0.9 \\
500 & S2 & MG-Cubed & 3 & $1.00\times10^{-18}$ & 1.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 3444 & 5 & $1$ & 0.787 & 0.826 & 2.0 & 0.96 \\
500 & S2 & MG-Cubed & 4 & $1.00\times10^{-18}$ & 1.00 & 1.92 & 7.1 & $3.16\times10^{-11}$ & 4469 & 5 & $1$ & 0.787 & 0.828 & 1.9 & 1.3 \\
500 & S2 & MG-Cubed & 5 & $1.00\times10^{-18}$ & 1.00 & 1.65 & 7.1 & $3.16\times10^{-11}$ & 2791 & 5 & $1$ & 0.784 & 0.822 & 1.6 & 0.84 \\
500 & S3 & MG & 1 & $4.47\times10^{-18}$ & 10.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 5844 & 4 & $1$ & 0.514 & 0.521 & 20.0 & 0.73 \\
500 & S3 & MG & 2 & $8.03\times10^{-19}$ & 10.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 20000 & 5 & $1$ & 0.513 & 0.519 & 20.0 & 0.45 \\
500 & S3 & MG & 3 & $3.20\times10^{-18}$ & 10.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 5636 & 5 & $1$ & 0.510 & 0.524 & 20.0 & 0.5 \\
500 & S3 & MG & 4 & $1.38\times10^{-18}$ & 10.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 17633 & 5 & $1$ & 0.513 & 0.512 & 20.0 & 0.68 \\
500 & S3 & MG & 5 & $2.13\times10^{-18}$ & 10.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 11330 & 5 & $1$ & 0.511 & 0.513 & 20.0 & 0.67 \\
500 & S3 & Sine-to-square & 1 & $1.80\times10^{-17}$ & 10.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 10346 & 4 & $10^{1}$ & 0.402 & 0.412 & 20.0 & 5.2 \\
500 & S3 & Sine-to-square & 2 & $8.83\times10^{-18}$ & 10.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 18583 & 5 & $10^{1}$ & 0.401 & 0.407 & 20.0 & 4.6 \\
500 & S3 & Sine-to-square & 3 & $8.92\times10^{-18}$ & 10.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 17383 & 5 & $10^{1}$ & 0.402 & 0.409 & 20.0 & 4.4 \\
500 & S3 & Sine-to-square & 4 & $2.00\times10^{-17}$ & 10.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 10057 & 5 & $10^{1}$ & 0.402 & 0.411 & 20.0 & 5.6 \\
500 & S3 & Sine-to-square & 5 & $2.00\times10^{-17}$ & 10.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 8410 & 5 & $10^{1}$ & 0.401 & 0.409 & 20.0 & 4.7 \\
500 & S3 & MG-Cubed & 1 & $1.02\times10^{-18}$ & 10.00 & 1.41 & 7.1 & $3.16\times10^{-11}$ & 20000 & 5 & $1$ & 0.730 & 0.784 & 14.1 & 0.65 \\
500 & S3 & MG-Cubed & 2 & $9.09\times10^{-18}$ & 10.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 20000 & 5 & $1$ & 0.734 & 0.760 & 20.0 & 5.1 \\
500 & S3 & MG-Cubed & 3 & $5.00\times10^{-20}$ & 0.10 & 1.01 & 7.1 & $3.16\times10^{-11}$ & 6594 & 5 & $10^{-1}$ & 0.722 & 0.779 & 0.1 & 1.3 \\
500 & S3 & MG-Cubed & 4 & $2.00\times10^{-17}$ & 10.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 5664 & 5 & $1$ & 0.726 & 0.773 & 20.0 & 3.2 \\
500 & S3 & MG-Cubed & 5 & $6.02\times10^{-18}$ & 10.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 17877 & 5 & $1$ & 0.727 & 0.769 & 20.0 & 3 \\
500 & S4 & MG & 1 & $2.00\times10^{-17}$ & 10.00 & 2.00 & 6.0 & $1.86\times10^{-10}$ & 18917 & 5 & $10^{-1}$ & 0.456 & 0.460 & 20.0 & 13 \\
500 & S4 & MG & 2 & $2.00\times10^{-17}$ & 10.00 & 2.00 & 6.0 & $8.67\times10^{-11}$ & 11637 & 5 & $1$ & 0.461 & 0.450 & 20.0 & 8.2 \\
500 & S4 & MG & 3 & $2.00\times10^{-17}$ & 10.00 & 2.00 & 6.0 & $1.35\times10^{-10}$ & 17048 & 5 & $1$ & 0.455 & 0.444 & 20.0 & 12 \\
500 & S4 & MG & 4 & $2.00\times10^{-17}$ & 10.00 & 2.00 & 6.0 & $2.00\times10^{-10}$ & 20000 & 5 & $1$ & 0.465 & 0.459 & 20.0 & 14 \\
500 & S4 & MG & 5 & $2.00\times10^{-17}$ & 10.00 & 1.85 & 6.0 & $1.30\times10^{-10}$ & 12603 & 5 & $1$ & 0.462 & 0.453 & 18.5 & 8.7 \\
500 & S4 & Sine-to-square & 1 & $2.00\times10^{-17}$ & 1.33 & 2.00 & 6.0 & $2.00\times10^{-10}$ & 16593 & 5 & $1$ & 0.375 & 0.379 & 2.7 & 86 \\
500 & S4 & Sine-to-square & 2 & $2.00\times10^{-17}$ & 1.66 & 1.48 & 6.0 & $2.00\times10^{-10}$ & 20000 & 5 & $1$ & 0.373 & 0.383 & 2.5 & 83 \\
500 & S4 & Sine-to-square & 3 & $2.00\times10^{-17}$ & 1.11 & 1.56 & 6.0 & $1.92\times10^{-10}$ & 17546 & 5 & $10^{-1}$ & 0.377 & 0.386 & 1.7 & 1.1e+02 \\
500 & S4 & Sine-to-square & 4 & $2.00\times10^{-17}$ & 1.30 & 2.00 & 6.0 & $2.00\times10^{-10}$ & 20000 & 5 & $10^{-1}$ & 0.376 & 0.389 & 2.6 & 1.1e+02 \\
500 & S4 & Sine-to-square & 5 & $2.00\times10^{-17}$ & 2.61 & 1.59 & 6.0 & $2.00\times10^{-10}$ & 15818 & 5 & $1$ & 0.373 & 0.383 & 4.2 & 42 \\
500 & S4 & MG-Cubed & 1 & $2.00\times10^{-17}$ & 10.00 & 2.00 & 6.0 & $1.74\times10^{-10}$ & 20000 & 5 & $1$ & 0.718 & 0.736 & 20.0 & 14 \\
500 & S4 & MG-Cubed & 2 & $2.78\times10^{-19}$ & 10.00 & 1.51 & 15.5 & $5.00\times10^{-12}$ & 19912 & 5 & $1$ & 0.686 & 0.727 & 15.1 & 0.23 \\
500 & S4 & MG-Cubed & 3 & $2.00\times10^{-17}$ & 10.00 & 1.44 & 50.0 & $6.76\times10^{-11}$ & 10032 & 5 & $1$ & 0.700 & 0.745 & 14.4 & 0.21 \\
500 & S4 & MG-Cubed & 4 & $2.23\times10^{-19}$ & 0.10 & 0.76 & 18.4 & $2.00\times10^{-10}$ & 19850 & 5 & $10^{-1}$ & 0.720 & 0.776 & 0.1 & 1.2 \\
500 & S4 & MG-Cubed & 5 & $3.43\times10^{-18}$ & 10.00 & 2.00 & 22.2 & $8.30\times10^{-12}$ & 9121 & 5 & $1$ & 0.684 & 0.733 & 20.0 & 0.42 \\
5000 & S1 & MG & 1 & $1.02\times10^{-18}$ & 10.00 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $10^{-1}$ & 0.463 & 0.475 & 12.5 & 0.35 \\
5000 & S1 & MG & 2 & $2.13\times10^{-18}$ & 10.00 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $10^{-1}$ & 0.456 & 0.466 & 12.5 & 0.74 \\
5000 & S1 & MG & 3 & $2.15\times10^{-18}$ & 6.62 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $10^{-1}$ & 0.463 & 0.468 & 8.3 & 1.1 \\
5000 & S1 & MG & 4 & $1.82\times10^{-18}$ & 10.00 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $10^{-1}$ & 0.459 & 0.465 & 12.5 & 0.63 \\
5000 & S1 & MG & 5 & $4.69\times10^{-18}$ & 10.00 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $10^{-1}$ & 0.433 & 0.428 & 12.5 & 1.6 \\
5000 & S1 & Sine-to-square & 1 & $4.11\times10^{-18}$ & 4.39 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $10^{-1}$ & 0.397 & 0.405 & 5.5 & 3.3 \\
5000 & S1 & Sine-to-square & 2 & $8.96\times10^{-18}$ & 5.78 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 4 & $10^{-1}$ & 0.395 & 0.409 & 7.2 & 5.5 \\
5000 & S1 & Sine-to-square & 3 & $8.74\times10^{-18}$ & 4.01 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 4 & $10^{-1}$ & 0.397 & 0.410 & 5.0 & 7.7 \\
5000 & S1 & Sine-to-square & 4 & $7.78\times10^{-18}$ & 5.41 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $10^{-1}$ & 0.393 & 0.405 & 6.8 & 5.1 \\
5000 & S1 & Sine-to-square & 5 & $1.98\times10^{-17}$ & 9.42 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $10^{-1}$ & 0.394 & 0.401 & 11.8 & 7.4 \\
5000 & S1 & MG-Cubed & 1 & $3.05\times10^{-18}$ & 7.26 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $10^{-1}$ & 0.642 & 0.686 & 9.1 & 1.5 \\
5000 & S1 & MG-Cubed & 2 & $3.56\times10^{-18}$ & 7.80 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $10^{-1}$ & 0.629 & 0.678 & 9.7 & 1.6 \\
5000 & S1 & MG-Cubed & 3 & $1.04\times10^{-17}$ & 10.00 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $10^{-1}$ & 0.608 & 0.650 & 12.5 & 3.6 \\
5000 & S1 & MG-Cubed & 4 & $2.77\times10^{-18}$ & 4.78 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $10^{-1}$ & 0.647 & 0.689 & 6.0 & 2 \\
5000 & S1 & MG-Cubed & 5 & $2.63\times10^{-18}$ & 5.08 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $10^{-1}$ & 0.638 & 0.683 & 6.3 & 1.8 \\
5000 & S2 & MG & 1 & $1.00\times10^{-18}$ & 1.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 16880 & 5 & $10^{-2}$ & 0.495 & 0.498 & 2.0 & 4.7 \\
5000 & S2 & MG & 2 & $1.00\times10^{-18}$ & 1.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 16116 & 5 & $10^{-2}$ & 0.494 & 0.486 & 2.0 & 4.5 \\
5000 & S2 & MG & 3 & $1.00\times10^{-18}$ & 1.00 & 1.99 & 7.1 & $3.16\times10^{-11}$ & 15334 & 5 & $10^{-2}$ & 0.492 & 0.498 & 2.0 & 4.3 \\
5000 & S2 & MG & 4 & $1.00\times10^{-18}$ & 1.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 15819 & 5 & $10^{-2}$ & 0.491 & 0.500 & 2.0 & 4.4 \\
5000 & S2 & MG & 5 & $1.00\times10^{-18}$ & 1.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 18152 & 5 & $10^{-2}$ & 0.495 & 0.492 & 2.0 & 5 \\
5000 & S2 & Sine-to-square & 1 & $1.00\times10^{-18}$ & 1.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 19881 & 5 & $10^{-1}$ & 0.393 & 0.396 & 2.0 & 5.6 \\
5000 & S2 & Sine-to-square & 2 & $1.00\times10^{-18}$ & 1.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 20000 & 5 & $10^{-1}$ & 0.394 & 0.404 & 2.0 & 5.6 \\
5000 & S2 & Sine-to-square & 3 & $1.00\times10^{-18}$ & 1.00 & 1.78 & 7.1 & $3.16\times10^{-11}$ & 20000 & 5 & $10^{-1}$ & 0.394 & 0.410 & 1.8 & 5.9 \\
5000 & S2 & Sine-to-square & 4 & $1.00\times10^{-18}$ & 1.00 & 1.90 & 7.1 & $3.16\times10^{-11}$ & 20000 & 5 & $10^{-1}$ & 0.393 & 0.399 & 1.9 & 5.7 \\
5000 & S2 & Sine-to-square & 5 & $1.00\times10^{-18}$ & 1.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 20000 & 5 & $10^{-1}$ & 0.393 & 0.397 & 2.0 & 5.6 \\
5000 & S2 & MG-Cubed & 1 & $1.00\times10^{-18}$ & 1.00 & 1.92 & 7.1 & $3.16\times10^{-11}$ & 20000 & 5 & $10^{-1}$ & 0.659 & 0.687 & 1.9 & 5.7 \\
5000 & S2 & MG-Cubed & 2 & $1.00\times10^{-18}$ & 1.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 20000 & 5 & $10^{-1}$ & 0.658 & 0.701 & 2.0 & 5.6 \\
5000 & S2 & MG-Cubed & 3 & $1.00\times10^{-18}$ & 1.00 & 1.99 & 7.1 & $3.16\times10^{-11}$ & 19944 & 5 & $10^{-1}$ & 0.657 & 0.695 & 2.0 & 5.6 \\
5000 & S2 & MG-Cubed & 4 & $1.00\times10^{-18}$ & 1.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 19526 & 5 & $10^{-1}$ & 0.651 & 0.710 & 2.0 & 5.4 \\
5000 & S2 & MG-Cubed & 5 & $1.00\times10^{-18}$ & 1.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 20000 & 5 & $10^{-1}$ & 0.660 & 0.692 & 2.0 & 5.6 \\
5000 & S3 & MG & 1 & $5.58\times10^{-18}$ & 10.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 11990 & 5 & $10^{-1}$ & 0.367 & 0.374 & 20.0 & 1.9 \\
5000 & S3 & MG & 2 & $5.92\times10^{-18}$ & 10.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 12827 & 5 & $10^{-1}$ & 0.367 & 0.366 & 20.0 & 2.1 \\
5000 & S3 & MG & 3 & $1.02\times10^{-17}$ & 10.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 10077 & 5 & $10^{-1}$ & 0.367 & 0.374 & 20.0 & 2.8 \\
5000 & S3 & MG & 4 & $2.00\times10^{-17}$ & 10.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 6493 & 5 & $10^{-1}$ & 0.384 & 0.375 & 20.0 & 3.6 \\
5000 & S3 & MG & 5 & $7.22\times10^{-18}$ & 10.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 9346 & 5 & $10^{-1}$ & 0.369 & 0.375 & 20.0 & 1.9 \\
5000 & S3 & Sine-to-square & 1 & $6.22\times10^{-18}$ & 3.18 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 20000 & 5 & $10^{-1}$ & 0.372 & 0.382 & 6.4 & 11 \\
5000 & S3 & Sine-to-square & 2 & $1.10\times10^{-17}$ & 2.53 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 9025 & 5 & $10^{-1}$ & 0.371 & 0.386 & 5.1 & 11 \\
5000 & S3 & Sine-to-square & 3 & $4.62\times10^{-18}$ & 1.81 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 20000 & 5 & $10^{-1}$ & 0.373 & 0.377 & 3.6 & 14 \\
5000 & S3 & Sine-to-square & 4 & $5.36\times10^{-18}$ & 2.05 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 16476 & 5 & $10^{-1}$ & 0.372 & 0.382 & 4.1 & 12 \\
5000 & S3 & Sine-to-square & 5 & $4.24\times10^{-18}$ & 1.56 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 20000 & 5 & $10^{-1}$ & 0.375 & 0.377 & 3.1 & 15 \\
5000 & S3 & MG-Cubed & 1 & $7.13\times10^{-18}$ & 10.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 12753 & 5 & $10^{-1}$ & 0.583 & 0.623 & 20.0 & 2.5 \\
5000 & S3 & MG-Cubed & 2 & $3.99\times10^{-18}$ & 10.00 & 1.67 & 7.1 & $3.16\times10^{-11}$ & 20000 & 5 & $10^{-1}$ & 0.586 & 0.622 & 16.7 & 2.4 \\
5000 & S3 & MG-Cubed & 3 & $3.29\times10^{-18}$ & 10.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 20000 & 5 & $10^{-1}$ & 0.588 & 0.632 & 20.0 & 1.8 \\
5000 & S3 & MG-Cubed & 4 & $4.02\times10^{-18}$ & 10.00 & 1.93 & 7.1 & $3.16\times10^{-11}$ & 20000 & 5 & $10^{-1}$ & 0.583 & 0.627 & 19.3 & 2.3 \\
5000 & S3 & MG-Cubed & 5 & $1.12\times10^{-17}$ & 10.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 7706 & 5 & $10^{-1}$ & 0.587 & 0.629 & 20.0 & 2.4 \\
5000 & S4 & MG & 1 & $2.00\times10^{-17}$ & 10.00 & 2.00 & 6.0 & $1.33\times10^{-10}$ & 17861 & 5 & $10^{-1}$ & 0.358 & 0.350 & 20.0 & 12 \\
5000 & S4 & MG & 2 & $2.00\times10^{-17}$ & 10.00 & 2.00 & 7.6 & $6.08\times10^{-11}$ & 6585 & 5 & $10^{-1}$ & 0.361 & 0.359 & 20.0 & 2.6 \\
5000 & S4 & MG & 3 & $2.00\times10^{-17}$ & 10.00 & 2.00 & 6.0 & $1.15\times10^{-10}$ & 13447 & 5 & $10^{-1}$ & 0.363 & 0.355 & 20.0 & 9.4 \\
5000 & S4 & MG & 4 & $2.00\times10^{-17}$ & 10.00 & 2.00 & 6.0 & $1.36\times10^{-10}$ & 11315 & 5 & $10^{-1}$ & 0.360 & 0.354 & 20.0 & 7.8 \\
5000 & S4 & MG & 5 & $2.00\times10^{-17}$ & 10.00 & 2.00 & 6.0 & $2.00\times10^{-10}$ & 20000 & 5 & $10^{-1}$ & 0.364 & 0.356 & 20.0 & 14 \\
5000 & S4 & Sine-to-square & 1 & $2.00\times10^{-17}$ & 2.58 & 1.62 & 6.0 & $2.00\times10^{-10}$ & 20000 & 5 & $10^{-2}$ & 0.335 & 0.348 & 4.2 & 53 \\
5000 & S4 & Sine-to-square & 2 & $2.00\times10^{-17}$ & 2.63 & 2.00 & 6.0 & $1.24\times10^{-10}$ & 13245 & 5 & $10^{-1}$ & 0.340 & 0.343 & 5.3 & 35 \\
5000 & S4 & Sine-to-square & 3 & $2.00\times10^{-17}$ & 10.00 & 1.68 & 6.0 & $2.00\times10^{-10}$ & 20000 & 5 & $10^{-1}$ & 0.338 & 0.349 & 16.8 & 14 \\
5000 & S4 & Sine-to-square & 4 & $2.00\times10^{-17}$ & 4.78 & 1.00 & 6.0 & $2.00\times10^{-10}$ & 20000 & 5 & $10^{-1}$ & 0.337 & 0.345 & 4.8 & 29 \\
5000 & S4 & Sine-to-square & 5 & $2.00\times10^{-17}$ & 2.62 & 1.54 & 6.0 & $2.00\times10^{-10}$ & 17351 & 5 & $10^{-1}$ & 0.336 & 0.345 & 4.0 & 46 \\
5000 & S4 & MG-Cubed & 1 & $2.00\times10^{-17}$ & 10.00 & 2.00 & 12.1 & $1.00\times10^{-10}$ & 20000 & 5 & $10^{-1}$ & 0.585 & 0.622 & 20.0 & 2.1 \\
5000 & S4 & MG-Cubed & 2 & $2.00\times10^{-17}$ & 10.00 & 2.00 & 13.3 & $8.11\times10^{-11}$ & 20000 & 5 & $10^{-1}$ & 0.588 & 0.631 & 20.0 & 1.9 \\
5000 & S4 & MG-Cubed & 3 & $2.00\times10^{-17}$ & 10.00 & 1.63 & 9.2 & $9.10\times10^{-11}$ & 14328 & 5 & $10^{-1}$ & 0.602 & 0.641 & 16.3 & 3.2 \\
5000 & S4 & MG-Cubed & 4 & $2.00\times10^{-17}$ & 10.00 & 2.00 & 7.0 & $3.71\times10^{-11}$ & 4260 & 5 & $10^{-1}$ & 0.588 & 0.631 & 20.0 & 2.3 \\
5000 & S4 & MG-Cubed & 5 & $2.00\times10^{-17}$ & 10.00 & 2.00 & 10.5 & $5.69\times10^{-11}$ & 14399 & 5 & $10^{-1}$ & 0.583 & 0.622 & 20.0 & 2.7 \\
50000 & S1 & MG & 1 & $2.98\times10^{-18}$ & 10.00 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $10^{-2}$ & 0.305 & 0.308 & 12.5 & 1 \\
50000 & S1 & MG & 2 & $3.38\times10^{-18}$ & 10.00 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $10^{-2}$ & 0.303 & 0.315 & 12.5 & 1.2 \\
50000 & S1 & MG & 3 & $1.87\times10^{-18}$ & 10.00 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $10^{-2}$ & 0.326 & 0.330 & 12.5 & 0.65 \\
50000 & S1 & MG & 4 & $2.28\times10^{-18}$ & 10.00 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $10^{-2}$ & 0.311 & 0.315 & 12.5 & 0.79 \\
50000 & S1 & MG & 5 & $1.96\times10^{-18}$ & 7.85 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $10^{-2}$ & 0.320 & 0.322 & 9.8 & 0.86 \\
50000 & S1 & Sine-to-square & 1 & $8.92\times10^{-18}$ & 2.24 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $10^{-2}$ & 0.355 & 0.369 & 2.8 & 14 \\
50000 & S1 & Sine-to-square & 2 & $6.51\times10^{-18}$ & 2.16 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $10^{-2}$ & 0.357 & 0.368 & 2.7 & 11 \\
50000 & S1 & Sine-to-square & 3 & $1.05\times10^{-17}$ & 4.62 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $10^{-2}$ & 0.359 & 0.368 & 5.8 & 8 \\
50000 & S1 & Sine-to-square & 4 & $8.08\times10^{-18}$ & 2.93 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $10^{-2}$ & 0.361 & 0.370 & 3.7 & 9.7 \\
50000 & S1 & Sine-to-square & 5 & $7.83\times10^{-18}$ & 2.12 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $10^{-2}$ & 0.356 & 0.368 & 2.7 & 13 \\
50000 & S1 & MG-Cubed & 1 & $2.00\times10^{-17}$ & 10.00 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $10^{-2}$ & 0.541 & 0.582 & 12.5 & 6.9 \\
50000 & S1 & MG-Cubed & 2 & $4.63\times10^{-18}$ & 10.00 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $10^{-2}$ & 0.536 & 0.576 & 12.5 & 1.6 \\
50000 & S1 & MG-Cubed & 3 & $1.33\times10^{-17}$ & 9.18 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $10^{-2}$ & 0.531 & 0.573 & 11.5 & 5 \\
50000 & S1 & MG-Cubed & 4 & $2.00\times10^{-17}$ & 10.00 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $10^{-2}$ & 0.537 & 0.575 & 12.5 & 6.9 \\
50000 & S1 & MG-Cubed & 5 & $2.00\times10^{-17}$ & 10.00 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $10^{-2}$ & 0.539 & 0.572 & 12.5 & 6.9 \\
50000 & S2 & MG & 1 & $1.00\times10^{-18}$ & 1.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 10901 & 5 & $10^{-3}$ & 0.348 & 0.360 & 2.0 & 3 \\
50000 & S2 & MG & 2 & $1.00\times10^{-18}$ & 1.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 9744 & 5 & $10^{-3}$ & 0.345 & 0.344 & 2.0 & 2.7 \\
50000 & S2 & MG & 3 & $1.00\times10^{-18}$ & 1.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 10456 & 5 & $10^{-3}$ & 0.348 & 0.353 & 2.0 & 2.9 \\
50000 & S2 & MG & 4 & $1.00\times10^{-18}$ & 1.00 & 1.98 & 7.1 & $3.16\times10^{-11}$ & 10790 & 5 & $10^{-3}$ & 0.350 & 0.350 & 2.0 & 3 \\
50000 & S2 & MG & 5 & $1.00\times10^{-18}$ & 1.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 7026 & 5 & $10^{-3}$ & 0.349 & 0.357 & 2.0 & 2 \\
50000 & S2 & Sine-to-square & 1 & $1.00\times10^{-18}$ & 1.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 19637 & 4 & $10^{-2}$ & 0.367 & 0.380 & 2.0 & 5.5 \\
50000 & S2 & Sine-to-square & 2 & $1.00\times10^{-18}$ & 1.00 & 1.99 & 7.1 & $3.16\times10^{-11}$ & 17917 & 5 & $10^{-1}$ & 0.366 & 0.378 & 2.0 & 5 \\
50000 & S2 & Sine-to-square & 3 & $1.00\times10^{-18}$ & 1.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 16847 & 5 & $10^{-2}$ & 0.366 & 0.383 & 2.0 & 4.7 \\
50000 & S2 & Sine-to-square & 4 & $1.00\times10^{-18}$ & 1.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 17957 & 5 & $10^{-1}$ & 0.366 & 0.379 & 2.0 & 5 \\
50000 & S2 & Sine-to-square & 5 & $1.00\times10^{-18}$ & 1.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 16788 & 4 & $10^{-2}$ & 0.367 & 0.382 & 2.0 & 4.7 \\
50000 & S2 & MG-Cubed & 1 & $1.00\times10^{-18}$ & 1.00 & 1.63 & 7.1 & $3.16\times10^{-11}$ & 14517 & 5 & $10^{-2}$ & 0.541 & 0.597 & 1.6 & 4.4 \\
50000 & S2 & MG-Cubed & 2 & $1.00\times10^{-18}$ & 1.00 & 1.78 & 7.1 & $3.16\times10^{-11}$ & 14899 & 5 & $10^{-2}$ & 0.536 & 0.591 & 1.8 & 4.3 \\
50000 & S2 & MG-Cubed & 3 & $1.00\times10^{-18}$ & 1.00 & 1.81 & 7.1 & $3.16\times10^{-11}$ & 14689 & 5 & $10^{-2}$ & 0.536 & 0.588 & 1.8 & 4.3 \\
50000 & S2 & MG-Cubed & 4 & $1.00\times10^{-18}$ & 1.00 & 1.88 & 7.1 & $3.16\times10^{-11}$ & 13974 & 5 & $10^{-2}$ & 0.536 & 0.587 & 1.9 & 4 \\
50000 & S2 & MG-Cubed & 5 & $1.00\times10^{-18}$ & 1.00 & 1.99 & 7.1 & $3.16\times10^{-11}$ & 12039 & 5 & $10^{-2}$ & 0.539 & 0.591 & 2.0 & 3.4 \\
50000 & S3 & MG & 1 & $2.79\times10^{-18}$ & 10.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 15776 & 5 & $10^{-2}$ & 0.282 & 0.284 & 20.0 & 1.2 \\
50000 & S3 & MG & 2 & $4.33\times10^{-18}$ & 10.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 9514 & 5 & $10^{-2}$ & 0.281 & 0.286 & 20.0 & 1.1 \\
50000 & S3 & MG & 3 & $3.23\times10^{-18}$ & 10.00 & 1.80 & 7.1 & $3.16\times10^{-11}$ & 12344 & 5 & $10^{-2}$ & 0.284 & 0.291 & 18.0 & 1.2 \\
50000 & S3 & MG & 4 & $2.69\times10^{-18}$ & 10.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 18670 & 5 & $10^{-2}$ & 0.282 & 0.284 & 20.0 & 1.4 \\
50000 & S3 & MG & 5 & $5.47\times10^{-18}$ & 10.00 & 1.75 & 7.1 & $3.16\times10^{-11}$ & 8972 & 5 & $10^{-2}$ & 0.286 & 0.291 & 17.5 & 1.4 \\
50000 & S3 & Sine-to-square & 1 & $5.62\times10^{-18}$ & 1.11 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 20000 & 5 & $10^{-2}$ & 0.343 & 0.358 & 2.2 & 28 \\
50000 & S3 & Sine-to-square & 2 & $6.98\times10^{-18}$ & 2.25 & 1.98 & 7.1 & $3.16\times10^{-11}$ & 10153 & 5 & $10^{-2}$ & 0.341 & 0.358 & 4.5 & 8.9 \\
50000 & S3 & Sine-to-square & 3 & $5.43\times10^{-18}$ & 1.19 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 17426 & 5 & $10^{-2}$ & 0.342 & 0.351 & 2.4 & 22 \\
50000 & S3 & Sine-to-square & 4 & $4.28\times10^{-18}$ & 2.29 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 20000 & 5 & $10^{-2}$ & 0.340 & 0.346 & 4.6 & 10 \\
50000 & S3 & Sine-to-square & 5 & $7.62\times10^{-18}$ & 3.09 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 18019 & 5 & $10^{-2}$ & 0.343 & 0.355 & 6.2 & 12 \\
50000 & S3 & MG-Cubed & 1 & $4.44\times10^{-18}$ & 5.37 & 1.63 & 7.1 & $3.16\times10^{-11}$ & 10897 & 5 & $10^{-2}$ & 0.519 & 0.570 & 8.8 & 2.7 \\
50000 & S3 & MG-Cubed & 2 & $2.33\times10^{-18}$ & 6.00 & 1.94 & 7.1 & $3.16\times10^{-11}$ & 20000 & 5 & $10^{-2}$ & 0.516 & 0.574 & 11.6 & 2.2 \\
50000 & S3 & MG-Cubed & 3 & $1.12\times10^{-17}$ & 5.71 & 1.81 & 7.1 & $3.16\times10^{-11}$ & 8014 & 5 & $10^{-2}$ & 0.515 & 0.564 & 10.3 & 4.6 \\
50000 & S3 & MG-Cubed & 4 & $2.94\times10^{-18}$ & 5.06 & 1.87 & 7.1 & $3.16\times10^{-11}$ & 20000 & 5 & $10^{-2}$ & 0.518 & 0.572 & 9.5 & 3.3 \\
50000 & S3 & MG-Cubed & 5 & $6.39\times10^{-18}$ & 4.52 & 1.67 & 7.1 & $3.16\times10^{-11}$ & 14041 & 5 & $10^{-2}$ & 0.515 & 0.552 & 7.6 & 5.9 \\
50000 & S4 & MG & 1 & $9.13\times10^{-18}$ & 10.00 & 2.00 & 9.2 & $6.99\times10^{-11}$ & 9282 & 5 & $10^{-2}$ & 0.284 & 0.288 & 20.0 & 0.98 \\
50000 & S4 & MG & 2 & $1.45\times10^{-18}$ & 10.00 & 2.00 & 6.0 & $2.31\times10^{-11}$ & 13531 & 5 & $10^{-2}$ & 0.282 & 0.288 & 20.0 & 0.89 \\
50000 & S4 & MG & 3 & $1.88\times10^{-18}$ & 10.00 & 2.00 & 6.0 & $2.91\times10^{-11}$ & 11532 & 5 & $10^{-2}$ & 0.287 & 0.286 & 20.0 & 0.91 \\
50000 & S4 & MG & 4 & $1.21\times10^{-17}$ & 10.00 & 2.00 & 7.7 & $4.72\times10^{-11}$ & 4496 & 5 & $10^{-2}$ & 0.280 & 0.282 & 20.0 & 1.1 \\
50000 & S4 & MG & 5 & $1.44\times10^{-18}$ & 10.00 & 1.88 & 6.0 & $2.46\times10^{-11}$ & 20000 & 5 & $10^{-2}$ & 0.283 & 0.287 & 18.8 & 1.3 \\
50000 & S4 & Sine-to-square & 1 & $2.00\times10^{-17}$ & 4.14 & 1.80 & 6.0 & $1.21\times10^{-10}$ & 19980 & 5 & $10^{-2}$ & 0.299 & 0.312 & 7.4 & 34 \\
50000 & S4 & Sine-to-square & 2 & $2.00\times10^{-17}$ & 1.20 & 1.48 & 6.0 & $2.00\times10^{-10}$ & 20000 & 4 & $10^{-3}$ & 0.299 & 0.315 & 1.8 & 1.1e+02 \\
50000 & S4 & Sine-to-square & 3 & $2.00\times10^{-17}$ & 1.47 & 2.00 & 6.0 & $1.06\times10^{-10}$ & 13192 & 5 & $10^{-2}$ & 0.305 & 0.317 & 2.9 & 63 \\
50000 & S4 & Sine-to-square & 4 & $2.00\times10^{-17}$ & 1.23 & 2.00 & 6.0 & $1.14\times10^{-10}$ & 13607 & 5 & $10^{-2}$ & 0.304 & 0.315 & 2.5 & 77 \\
50000 & S4 & Sine-to-square & 5 & $1.62\times10^{-17}$ & 1.90 & 2.00 & 6.0 & $1.62\times10^{-10}$ & 20000 & 5 & $10^{-2}$ & 0.298 & 0.309 & 3.8 & 59 \\
50000 & S4 & MG-Cubed & 1 & $2.00\times10^{-17}$ & 10.00 & 1.64 & 12.3 & $1.05\times10^{-10}$ & 14628 & 5 & $10^{-2}$ & 0.518 & 0.562 & 16.4 & 1.6 \\
50000 & S4 & MG-Cubed & 2 & $2.00\times10^{-17}$ & 10.00 & 1.86 & 12.3 & $9.62\times10^{-11}$ & 20000 & 5 & $10^{-2}$ & 0.520 & 0.568 & 18.6 & 2.2 \\
50000 & S4 & MG-Cubed & 3 & $9.19\times10^{-18}$ & 10.00 & 1.05 & 6.0 & $3.76\times10^{-11}$ & 9085 & 5 & $10^{-2}$ & 0.519 & 0.555 & 10.5 & 4 \\
50000 & S4 & MG-Cubed & 4 & $7.51\times10^{-18}$ & 10.00 & 1.78 & 8.7 & $5.55\times10^{-11}$ & 20000 & 5 & $10^{-2}$ & 0.524 & 0.570 & 17.8 & 2.2 \\
50000 & S4 & MG-Cubed & 5 & $4.46\times10^{-18}$ & 10.00 & 0.63 & 6.0 & $5.96\times10^{-11}$ & 13174 & 5 & $10^{-2}$ & 0.520 & 0.575 & 6.3 & 2.9 \\
500000 & S1 & MG & 1 & $3.23\times10^{-18}$ & 10.00 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $10^{-3}$ & 0.261 & 0.267 & 12.5 & 1.1 \\
500000 & S1 & MG & 2 & $2.34\times10^{-18}$ & 10.00 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $10^{-3}$ & 0.257 & 0.265 & 12.5 & 0.81 \\
500000 & S1 & MG & 3 & $4.75\times10^{-18}$ & 10.00 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $10^{-3}$ & 0.259 & 0.264 & 12.5 & 1.6 \\
500000 & S1 & Sine-to-square & 1 & $8.03\times10^{-18}$ & 1.31 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $10^{-3}$ & 0.334 & 0.342 & 1.6 & 22 \\
500000 & S1 & Sine-to-square & 2 & $5.96\times10^{-18}$ & 1.31 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $10^{-3}$ & 0.333 & 0.338 & 1.6 & 16 \\
500000 & S1 & Sine-to-square & 3 & $6.12\times10^{-18}$ & 0.98 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $10^{-3}$ & 0.333 & 0.346 & 1.2 & 22 \\
500000 & S1 & MG-Cubed & 1 & $2.00\times10^{-17}$ & 10.00 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $10^{-3}$ & 0.468 & 0.508 & 12.5 & 6.9 \\
500000 & S1 & MG-Cubed & 2 & $1.03\times10^{-17}$ & 6.00 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $10^{-3}$ & 0.469 & 0.509 & 7.5 & 5.9 \\
500000 & S1 & MG-Cubed & 3 & $1.44\times10^{-17}$ & 6.80 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $10^{-3}$ & 0.464 & 0.510 & 8.5 & 7.3 \\
500000 & S2 & MG & 1 & $1.00\times10^{-18}$ & 1.00 & 1.99 & 7.1 & $3.16\times10^{-11}$ & 4401 & 5 & $10^{-4}$ & 0.273 & 0.276 & 2.0 & 1.2 \\
500000 & S2 & MG & 2 & $1.00\times10^{-18}$ & 1.00 & 1.99 & 7.1 & $3.16\times10^{-11}$ & 4990 & 5 & $10^{-3}$ & 0.269 & 0.280 & 2.0 & 1.4 \\
500000 & S2 & MG & 3 & $1.00\times10^{-18}$ & 1.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 5154 & 5 & $10^{-4}$ & 0.267 & 0.275 & 2.0 & 1.4 \\
500000 & S2 & Sine-to-square & 1 & $1.00\times10^{-18}$ & 1.00 & 1.97 & 7.1 & $3.16\times10^{-11}$ & 19907 & 5 & $10^{-3}$ & 0.352 & 0.357 & 2.0 & 5.6 \\
500000 & S2 & Sine-to-square & 2 & $1.00\times10^{-18}$ & 1.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 20000 & 5 & $10^{-3}$ & 0.353 & 0.364 & 2.0 & 5.6 \\
500000 & S2 & Sine-to-square & 3 & $1.00\times10^{-18}$ & 1.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 19941 & 5 & $10^{-3}$ & 0.350 & 0.363 & 2.0 & 5.6 \\
500000 & S2 & MG-Cubed & 1 & $1.00\times10^{-18}$ & 1.00 & 1.64 & 7.1 & $3.16\times10^{-11}$ & 11714 & 5 & $10^{-3}$ & 0.479 & 0.527 & 1.6 & 3.5 \\
500000 & S2 & MG-Cubed & 2 & $1.00\times10^{-18}$ & 1.00 & 1.55 & 7.1 & $3.16\times10^{-11}$ & 10886 & 5 & $10^{-3}$ & 0.478 & 0.525 & 1.6 & 3.4 \\
500000 & S2 & MG-Cubed & 3 & $1.00\times10^{-18}$ & 1.00 & 1.74 & 7.1 & $3.16\times10^{-11}$ & 12505 & 5 & $10^{-3}$ & 0.481 & 0.531 & 1.7 & 3.7 \\
500000 & S3 & MG & 1 & $4.75\times10^{-18}$ & 9.62 & 1.97 & 7.1 & $3.16\times10^{-11}$ & 19726 & 5 & $10^{-3}$ & 0.222 & 0.226 & 18.9 & 2.7 \\
500000 & S3 & MG & 2 & $5.41\times10^{-18}$ & 10.00 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 17359 & 5 & $10^{-3}$ & 0.224 & 0.225 & 20.0 & 2.6 \\
500000 & S3 & MG & 3 & $4.24\times10^{-18}$ & 6.86 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 16940 & 5 & $10^{-3}$ & 0.223 & 0.224 & 13.7 & 2.9 \\
500000 & S3 & Sine-to-square & 1 & $7.13\times10^{-18}$ & 1.06 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 12963 & 5 & $10^{-3}$ & 0.310 & 0.326 & 2.1 & 24 \\
500000 & S3 & Sine-to-square & 2 & $5.38\times10^{-18}$ & 2.21 & 1.96 & 7.1 & $3.16\times10^{-11}$ & 19891 & 5 & $10^{-3}$ & 0.307 & 0.322 & 4.3 & 14 \\
500000 & S3 & Sine-to-square & 3 & $1.30\times10^{-17}$ & 2.04 & 2.00 & 7.1 & $3.16\times10^{-11}$ & 9133 & 5 & $10^{-3}$ & 0.311 & 0.320 & 4.1 & 16 \\
500000 & S3 & MG-Cubed & 1 & $3.61\times10^{-18}$ & 2.31 & 1.76 & 7.1 & $3.16\times10^{-11}$ & 16801 & 5 & $10^{-3}$ & 0.452 & 0.494 & 4.1 & 7.7 \\
500000 & S3 & MG-Cubed & 2 & $5.22\times10^{-18}$ & 4.05 & 1.72 & 7.1 & $3.16\times10^{-11}$ & 15357 & 5 & $10^{-3}$ & 0.455 & 0.494 & 7.0 & 5.8 \\
500000 & S3 & MG-Cubed & 3 & $5.18\times10^{-18}$ & 3.25 & 1.72 & 7.1 & $3.16\times10^{-11}$ & 20000 & 5 & $10^{-3}$ & 0.453 & 0.500 & 5.6 & 9.4 \\
500000 & S4 & MG & 1 & $3.92\times10^{-18}$ & 10.00 & 2.00 & 6.0 & $4.23\times10^{-11}$ & 19752 & 5 & $10^{-3}$ & 0.226 & 0.227 & 20.0 & 3 \\
500000 & S4 & MG & 2 & $2.00\times10^{-17}$ & 10.00 & 2.00 & 9.4 & $1.27\times10^{-10}$ & 20000 & 5 & $10^{-3}$ & 0.226 & 0.225 & 20.0 & 3.9 \\
500000 & S4 & MG & 3 & $2.00\times10^{-17}$ & 8.69 & 2.00 & 9.6 & $8.03\times10^{-11}$ & 20000 & 5 & $10^{-3}$ & 0.224 & 0.225 & 17.4 & 4.7 \\
500000 & S4 & Sine-to-square & 1 & $2.00\times10^{-17}$ & 1.39 & 2.00 & 6.0 & $2.00\times10^{-10}$ & 20000 & 5 & $10^{-3}$ & 0.282 & 0.289 & 2.8 & 99 \\
500000 & S4 & Sine-to-square & 2 & $2.00\times10^{-17}$ & 1.99 & 2.00 & 6.0 & $1.62\times10^{-10}$ & 20000 & 5 & $10^{-3}$ & 0.281 & 0.289 & 4.0 & 69 \\
500000 & S4 & Sine-to-square & 3 & $2.00\times10^{-17}$ & 2.71 & 2.00 & 6.0 & $7.75\times10^{-11}$ & 17004 & 5 & $10^{-3}$ & 0.285 & 0.295 & 5.4 & 45 \\
500000 & S4 & MG-Cubed & 1 & $7.56\times10^{-18}$ & 5.40 & 1.60 & 6.0 & $2.39\times10^{-11}$ & 10857 & 5 & $10^{-3}$ & 0.454 & 0.502 & 8.6 & 7.4 \\
500000 & S4 & MG-Cubed & 2 & $5.44\times10^{-18}$ & 3.20 & 1.46 & 6.0 & $2.91\times10^{-11}$ & 11766 & 5 & $10^{-3}$ & 0.455 & 0.504 & 4.7 & 9.3 \\
500000 & S4 & MG-Cubed & 3 & $2.00\times10^{-17}$ & 10.00 & 1.24 & 6.0 & $2.65\times10^{-11}$ & 8596 & 5 & $10^{-3}$ & 0.464 & 0.506 & 12.4 & 9 \\
\end{longtable}
\begin{tabular}{@{}llrccccccccccc@{}}
\toprule
\textbf{Task} & \textbf{Set} & $N_R$ & $k_{\mathrm{on}}$ & $k_{\mathrm{off}}$ & $T$ & $d$ & $D$ & $N_{\max}$ & $L$ & $\lambda$ & $k_{\mathrm{off}}T$ & $c_{\mathrm{peak}}/K_D$ & \textbf{NRMSE} \\
\midrule
MG & S1 & 500 & $1.65\times10^{-18}$ & 10.00 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $1$ & 12.5 & 0.57 & 0.536 \\
MG & S1 & 5000 & $4.69\times10^{-18}$ & 10.00 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $10^{-1}$ & 12.5 & 1.6 & 0.433 \\
MG & S1 & 50000 & $3.38\times10^{-18}$ & 10.00 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $10^{-2}$ & 12.5 & 1.2 & 0.307 \\
MG & S1 & 500000 & $2.34\times10^{-18}$ & 10.00 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $10^{-3}$ & 12.5 & 0.81 & 0.257 \\
MG & S4 & 500 & $2.00\times10^{-17}$ & 10.00 & 2.00 & 6.0 & $1.35\times10^{-10}$ & 17048 & 5 & $1$ & 20.0 & 12 & 0.456 \\
MG & S4 & 5000 & $2.00\times10^{-17}$ & 10.00 & 2.00 & 6.0 & $1.33\times10^{-10}$ & 17861 & 5 & $10^{-1}$ & 20.0 & 12 & 0.360 \\
MG & S4 & 50000 & $1.21\times10^{-17}$ & 10.00 & 2.00 & 7.7 & $4.72\times10^{-11}$ & 4496 & 5 & $10^{-2}$ & 20.0 & 1.1 & 0.282 \\
MG & S4 & 500000 & $2.00\times10^{-17}$ & 8.69 & 2.00 & 9.6 & $8.03\times10^{-11}$ & 20000 & 5 & $10^{-3}$ & 17.4 & 4.7 & 0.224 \\
Sine-to-square & S1 & 500 & $1.51\times10^{-17}$ & 10.00 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $10^{1}$ & 12.5 & 5.3 & 0.422 \\
Sine-to-square & S1 & 5000 & $7.78\times10^{-18}$ & 5.41 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $10^{-1}$ & 6.8 & 5.1 & 0.395 \\
Sine-to-square & S1 & 50000 & $8.92\times10^{-18}$ & 2.24 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $10^{-2}$ & 2.8 & 14 & 0.361 \\
Sine-to-square & S1 & 500000 & $5.96\times10^{-18}$ & 1.31 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $10^{-3}$ & 1.6 & 16 & 0.333 \\
Sine-to-square & S4 & 500 & $2.00\times10^{-17}$ & 2.61 & 1.59 & 6.0 & $2.00\times10^{-10}$ & 15818 & 5 & $1$ & 4.2 & 42 & 0.377 \\
Sine-to-square & S4 & 5000 & $2.00\times10^{-17}$ & 2.58 & 1.62 & 6.0 & $2.00\times10^{-10}$ & 20000 & 5 & $10^{-2}$ & 4.2 & 53 & 0.338 \\
Sine-to-square & S4 & 50000 & $1.62\times10^{-17}$ & 1.90 & 2.00 & 6.0 & $1.62\times10^{-10}$ & 20000 & 5 & $10^{-2}$ & 3.8 & 59 & 0.300 \\
Sine-to-square & S4 & 500000 & $2.00\times10^{-17}$ & 1.99 & 2.00 & 6.0 & $1.62\times10^{-10}$ & 20000 & 5 & $10^{-3}$ & 4.0 & 69 & 0.281 \\
MG-Cubed & S1 & 500 & $5.00\times10^{-20}$ & 0.10 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $10^{-1}$ & 0.1 & 1.7 & 0.739 \\
MG-Cubed & S1 & 5000 & $1.04\times10^{-17}$ & 10.00 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $10^{-1}$ & 12.5 & 3.6 & 0.614 \\
MG-Cubed & S1 & 50000 & $1.33\times10^{-17}$ & 9.18 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $10^{-2}$ & 11.5 & 5 & 0.531 \\
MG-Cubed & S1 & 500000 & $1.44\times10^{-17}$ & 6.80 & 1.25 & 7.1 & $3.16\times10^{-11}$ & 10100 & 5 & $10^{-3}$ & 8.5 & 7.3 & 0.466 \\
MG-Cubed & S4 & 500 & $3.43\times10^{-18}$ & 10.00 & 2.00 & 22.2 & $8.30\times10^{-12}$ & 9121 & 5 & $1$ & 20.0 & 0.42 & 0.692 \\
MG-Cubed & S4 & 5000 & $2.00\times10^{-17}$ & 10.00 & 2.00 & 10.5 & $5.69\times10^{-11}$ & 14399 & 5 & $10^{-1}$ & 20.0 & 2.7 & 0.589 \\
MG-Cubed & S4 & 50000 & $2.00\times10^{-17}$ & 10.00 & 1.64 & 12.3 & $1.05\times10^{-10}$ & 14628 & 5 & $10^{-2}$ & 16.4 & 1.6 & 0.522 \\
MG-Cubed & S4 & 500000 & $7.56\times10^{-18}$ & 5.40 & 1.60 & 6.0 & $2.39\times10^{-11}$ & 10857 & 5 & $10^{-3}$ & 8.6 & 7.4 & 0.456 \\
\bottomrule
\end{tabular}
